Efficient Degradation-aware Any Image Restoration

Reconstructing missing details from degraded low-quality inputs poses a significant challenge. Recent progress in image restoration has demonstrated the efficacy of learning large models capable of addressing various degradations simultaneously. Nonetheless, these approaches introduce considerable computational overhead and complex learning paradigms, limiting their practical utility. In response, we propose \textit{DaAIR}, an efficient All-in-One image restorer employing a Degradation-aware Learner (DaLe) in the low-rank regime to collaboratively mine shared aspects and subtle nuances across diverse degradations, generating a degradation-aware embedding. By dynamically allocating model capacity to input degradations, we realize an efficient restorer integrating holistic and specific learning within a unified model. Furthermore, DaAIR introduces a cost-efficient parameter update mechanism that enhances degradation awareness while maintaining computational efficiency. Extensive comparisons across five image degradations demonstrate that our DaAIR outperforms both state-of-the-art All-in-One models and degradation-specific counterparts, affirming our efficacy and practicality. The source will be publicly made available at https://eduardzamfir.github.io/daair/

==> figures/controller_vis.tex <==
\begin{tikzpicture}[baseline]
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=4 by 3,
            vertical sep=0.05cm,
            horizontal sep=0.05cm,
        },
        width=0.24\textwidth, height=0.12\textwidth,
        enlargelimits=false,
        axis on top,
        scale only axis,
        title style={yshift=-1.5ex, font=\tiny},
        ylabel style={font=\tiny, anchor=center, at={(-.075,0.5)}},
        xtick=\empty,
        ytick=\empty,
        xticklabels=\empty,
        yticklabels=\empty,
    ]



    \nextgroupplot[title={Input}]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/derain/rain-035.png};

    \nextgroupplot[title={$\mathcal{E}_{C}$}]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/derain/controllerrain-035_35.76.png};

    \nextgroupplot[title={Input}]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/derain/rain-041.png};

    \nextgroupplot[title={$\mathcal{E}_{C}$}]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/derain/controllerrain-041_34.94.png};


    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/0269_0.95_0.2.jpg};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/controller0269_0.95_0.2_20.5.png};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/1046_0.9_0.16.jpg};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/controller1046_0.9_0.16_37.27.png};


    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/degraded_0014_27.37.png};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/controller0014_27.37.png};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/degraded_0046_26.44.png};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/controller0046_26.44.png};

    \end{groupplot}
\end{tikzpicture}

==> figures/efficiency.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[
    width=\textwidth,
    height=0.65\textwidth,
    xtick pos=left,
    ytick pos=left,
    xlabel near ticks,
    ylabel near ticks, 
    ymin = 25,
    ymax = 33,
    xmin = 0,
    xmax = 50,
    xlabel={Parameters (M)},
    ylabel={PSNR (dB)},
    grid,
    grid style=dashed,
   % title={Avg. PSNR},
    title style={anchor=north, at={(0.5,1.1)},},
    tick label style={font=\scriptsize}, % Set the font size for tick labels
    title style={font=\scriptsize}, % Set the font size for the title
    label style={font=\scriptsize}, % Set the font size for the axis 
    nodes near coords, % Add text label
    enlarge y limits=0.1,
    enlarge x limits=0.1,
    legend style={at={(.2,.925)}, anchor=center, legend columns=-1, font=\tiny,},
    ]
    
    \addplot[
    nodes near coords style = {font=\scriptsize, anchor=south west, xshift=-2pt},
    scatter/classes={
            b={color=tabblue!50, mark size=1.7},
            c={color=taborange!50, mark size=1.7}
            },
    scatter, mark=*, only marks, 
    scatter src=explicit symbolic,
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    %2 29.98 b DL
    16 30.17 b MPRNet
    9 31.20 b AirNet
    36 32.06 b PromptIR
    %16 32.33 b DyNet-L
    %29 32.69 b AdaIR
    15 28.34 c IDR
    9 25.49 c AirNet
    1 25.09 c TAPE
    };

    \addplot[
    nodes near coords style = {font=\scriptsize, anchor=south west, xshift=-2pt, color=tabblue},
    scatter/classes={
            a={color=tabblue, mark size=1.7},
            d={color=taborange, mark size=1.7}
            },
    scatter, mark=*, only marks, scatter src=explicit symbolic, nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    6 32.51 a Ours 
    };

    \addplot[
    nodes near coords style = {font=\scriptsize, anchor=north west, xshift=-1pt, color=taborange},
    scatter/classes={
            d={color=taborange, mark size=1.7}
            },
    scatter, mark=*, only marks, scatter src=explicit symbolic, nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    6 30.24 d Ours
    };

    % comparison to IDR
    \draw[gray, line width=0.75pt] (axis cs:15, 28.34) -- (axis cs:6, 28.34);
    \draw[-stealth, gray, line width=0.75pt] (axis cs:6, 28.34) -- (axis cs:6, 30.04);
    \node at (axis cs:10, 28) {\tiny\textcolor{red}{-$60\%$}};
    \node at (axis cs:1, 29) {\tiny\textcolor{red}{+$1.9$dB}};
    
    % comparison to AirNet
    \draw[gray, line width=0.75pt] (axis cs:9, 31.20) -- (axis cs:6, 31.20);
    \draw[-stealth, gray, line width=0.75pt] (axis cs:6, 31.20) -- (axis cs:6, 32.25);
    \node at (axis cs:4, 30.95) {\tiny\textcolor{red}{-$33\%$}};
    \node at (axis cs:1, 32) {\tiny\textcolor{red}{+$1.2$dB}};
    
    % add legend
    \draw[draw=tabblue, fill=tabblue] (340, 100) circle [radius=0.05cm];
    \node[text width=1.5cm] at (435,100) {\tiny 3 Degredations};
    \draw[draw=taborange, fill=taborange] (340, 10) circle [radius=0.05cm];
    \node[text width=1.5cm] at (435, 10) {\tiny 5 Degredations};
\end{axis}
\end{tikzpicture}

==> figures/ema_alpha.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.35cm,},
  width=0.4\textwidth, height=0.575\textwidth,
  xtick pos=left, ytick pos=left, xlabel near ticks, ylabel near ticks, xtick=data, ymajorgrids=true,
  grid, grid style=dashed, tick label style={font=\tiny}, title style={font=\tiny, anchor=center, at={(0.5,1)}}, label style={font=\tiny}, tick align=inside,
  axis on top, enlargelimits=0.1,     
  xtick={0, 1, 2, 3}, xticklabels={.25, .5, .9, .99}, yticklabels=\empty,
  ]

    \nextgroupplot[
    ylabel={PSNR (dB)}, ylabel style={anchor=center, at={(-0.1,0.5)},},
    xlabel={Weight $\alpha$}, every axis x label/.append style={at=(ticklabel cs:2.25)},
    title={\textit{Dehazing}},
    ]
    \addplot[color=tabblue, mark=*]
    coordinates {
    (0,31.48)(1,32.06)(2,32.30)(3,31.95)
    };


    \nextgroupplot[title={\textit{Deraining}},]
    \addplot[color=taborange, mark=*]
    coordinates {
    (0,37.17)(1,36.99)(2,37.10)(3,36.79)
    };

    \nextgroupplot[title={\textit{Denoising}},]
    \addplot[color=tabgreen, mark=*]
    coordinates {
    (0,33.92)(1,33.91)(2,33.92)(3,33.89)
    };


    \nextgroupplot[title={\textit{Average}},]
    \addplot[color=tabred, mark=*]
    coordinates {
    (0,32.36)(1,32.44)(2,32.51)(3,32.37)
    };

    
  \end{groupplot}
\end{tikzpicture}

==> figures/feature_vis.tex <==
\begin{tikzpicture}[baseline]
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 3,
            vertical sep=0.05cm,
            horizontal sep=0.05cm,
        },
        width=0.32\textwidth, height=0.1675\textwidth,
        enlargelimits=false,
        axis on top,
        scale only axis,
        title style={yshift=-1.5ex, font=\tiny},
        ylabel style={font=\tiny, anchor=center, at={(-.075,0.5)}},
        xtick=\empty,
        ytick=\empty,
        xticklabels=\empty,
        yticklabels=\empty,
    ]



    \nextgroupplot[title={Input},]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/rain-003.png};

    \nextgroupplot[title={$\mathcal{E}_{A}$}]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/shared.png};

    \nextgroupplot[title=$\mathcal{E}_{D}$]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/expert.png};


    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/dehazing/implicit/0253_0.8_0.2.jpg};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/dehazing/implicit/shared0253_0.8_0.2_27.15.png};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/dehazing/implicit/expert0253_0.8_0.2_27.15.png};


    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/denoise/implicit/degraded_0060_29.63.png};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/denoise/implicit/shared0060_29.63.png};

    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/denoise/implicit/expert0060_29.63.png};

    \end{groupplot}
\end{tikzpicture}

==> figures/new_feature_vis.tex <==
\begin{tikzpicture}[baseline]
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=6 by 4,
            vertical sep=0.09cm,
            horizontal sep=0.09cm,
        },
        width=0.153\textwidth, height=0.08\textwidth,
        enlargelimits=false,
        axis on top,
        scale only axis,
        title style={yshift=-1.5ex, font=\tiny},
        ylabel style={font=\tiny, anchor=center, at={(-.075,0.5)}},
        xtick=\empty,
        ytick=\empty,
        xticklabels=\empty,
        yticklabels=\empty,
    ]
    \nextgroupplot[ylabel={Input},]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/rain-003.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/dehazing/implicit/0253_0.8_0.2.jpg};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/denoise/implicit/degraded_0060_29.63.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/derain/rain-035.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/0269_0.95_0.2.jpg};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/degraded_0014_27.37.png};


    \nextgroupplot[ylabel={$\mathcal{E}_{A}$},]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/shared.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/dehazing/implicit/shared0253_0.8_0.2_27.15.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/denoise/implicit/shared0060_29.63.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/sharedrain-035_35.76.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/shared0269_0.95_0.2_20.5.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/shared0014_27.37.png};


    \nextgroupplot[ylabel={$\mathcal{E}_{D}$},]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/expert.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/dehazing/implicit/expert0253_0.8_0.2_27.15.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/denoise/implicit/expert0060_29.63.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/expertrain-035_35.76.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/expert0269_0.95_0.2_20.5.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/expert0014_27.37.png};

    \nextgroupplot[ylabel={$\mathcal{E}_{C}$},]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/controllerrain-004_39.68.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/dehazing/implicit/controller0253_0.8_0.2_27.15.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/denoise/implicit/controller0060_29.63.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/deraining/implicit/controllerrain-035_35.76.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/dehaze/controller0269_0.95_0.2_20.5.png};
    \nextgroupplot[]
    \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {figures/feat_vis/controller/denoise/controller0014_27.37.png};



\end{groupplot}
\end{tikzpicture}

==> figures/routing.tex <==
% Example using groupplots library
\begin{tikzpicture}[baseline]
  \begin{groupplot}[
  /pgf/bar width=1.3pt,
  group style={group size=2 by 2, horizontal sep=0.1cm, vertical sep=0.1cm},
  width=0.62\textwidth, height=0.4\textwidth, 
  xtick pos=left, ytick pos=left, xlabel near ticks, ylabel near ticks, xtick=data, ymajorgrids=true,
  grid style=dashed, tick label style={font=\tiny}, title style={font=\tiny}, label style={font=\tiny}, tick align=inside,
  ybar stacked, axis on top, enlargelimits=0.03,
  symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20},
  legend image post style={scale=0.3}, legend style={at={(1.12,-1.1)}, draw=none, fill=none, anchor=south, legend columns=1, font=\tiny,},
  ylabel style={anchor=center, at={(-0.25,0.5)},},
  ]

  
    \nextgroupplot[
    xticklabels=\empty, ylabel={Deraining}, 
    %every axis y label/.append style={at=(ticklabel cs:-0.2)}, 
    title={w/o $\mathcal{L}_{Aux}$}, title style={anchor=north, at={(0.5,1.15)},},
    ]
    \addplot[draw=tabblue,fill=tabblue] coordinates {
    (1,1) (2,72) (3,12) (4,15) (5,65) (6,0) (7,4) (8,12) (9,91) (10,0) (11,4) (12,3) (13,1) (14,0) (15,2) (16,10) (17,0) (18,0) (19,0) (20,76)
    }; %Exp1 
    \addplot[draw=taborange,fill=taborange] coordinates {
    (1,0) (2,1) (3,0) (4,73) (5,28) (6,73) (7,24) (8,0) (9,0) (10,83) (11,16) (12,0) (13,2) (14,45) (15,6) (16,0) (17,17) (18,18) (19,58) (20,4)
    }; %Exp2
    \addplot[draw=tabgreen,fill=tabgreen] coordinates {
    (1,3) (2,4) (3,8) (4,8) (5,0) (6,27) (7,56) (8,45) (9,9) (10,1) (11,67) (12,34) (13,94) (14,0) (15,0) (16,12) (17,29) (18,82) (19,25) (20,0)
    }; %Exp3
    \addplot[draw=tabred,fill=tabred] coordinates {
    (1,96) (2,17) (3,56) (4,0) (5,0) (6,0) (7,0) (8,32) (9,0) (10,10) (11,13) (12,0) (13,3) (14,47) (15,76) (16,0) (17,16) (18,0) (19,0) (20,13)
    }; %Exp4
    \addplot[draw=tabpurple,fill=tabpurple] coordinates {
    (1,0) (2,6) (3,24) (4,4) (5,7) (6,0) (7,16) (8,11) (9,0) (10,6) (11,0) (12,63) (13,0) (14,8) (15,16) (16,78) (17,38) (18,0) (19,17) (20,7)
    }; %Exp5

    
    \nextgroupplot[
    xticklabels=\empty, yticklabels=\empty,
    title={with $\mathcal{L}_{Aux}$}, title style={anchor=north, at={(0.5,1.15)},},
    ]
    \addplot[draw=tabblue,fill=tabblue] coordinates {
    (1,2) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp1 
    \addplot[draw=taborange,fill=taborange] coordinates {
    (1,1) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp2
    \addplot[draw=tabgreen,fill=tabgreen] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp3
    \addplot[draw=tabred,fill=tabred] coordinates {
    (1,44) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp4
    \addplot[draw=tabpurple,fill=tabpurple] coordinates {
    (1,53) (2,100) (3,100) (4,100) (5,100) (6,100) (7,100) (8,100) (9,100) (10,100) (11,100) (12,100) (13,100) (14,100) (15,100) (16,100) (17,100) (18,100) (19,100) (20,100)
    }; %Exp5   
    
    \legend{$\mathcal{E}_1$, $\mathcal{E}_2$, $\mathcal{E}_3$, $\mathcal{E}_4$, $\mathcal{E}_5$}

    
    \nextgroupplot[
    xticklabels=\empty, ylabel={Dehazing},
    extra x ticks={3, 11, 18}, extra x tick labels={Encoder, Bottleneck, Decoder},
    xlabel=Layers, every axis x label/.append style={at=(ticklabel cs:1)},
    ]
    \addplot+[draw=tabblue,fill=tabblue,] coordinates {
    (1,0) (2,465) (3,31) (4,178) (5,29) (6,447) (7,234) (8,40) (9,0) (10,0) (11,2) (12,291) (13,44) (14,0) (15,0) (16,56) (17,373) (18,47) (19,380) (20,44)
    }; %Exp1 
    \addplot[draw=taborange,fill=taborange] coordinates {
    (1,0) (2,0) (3,5) (4,188) (5,230) (6,0) (7,86) (8,0) (9,412) (10,30) (11,0) (12,209) (13,23) (14,82) (15,20) (16,10) (17,27) (18,27) (19,51) (20,30)
    }; %Exp2
    \addplot[draw=tabgreen,fill=tabgreen] coordinates {
    (1,0) (2,6) (3,129) (4,10) (5,129) (6,37) (7,2) (8,387) (9,25) (10,38) (11,85) (12,0) (13,0) (14,0) (15,103) (16,45) (17,22) (18,378) (19,27) (20,25)
    }; %Exp3
    \addplot[draw=tabred,fill=tabred] coordinates {
    (1,500) (2,20) (3,332) (4,91) (5,55) (6,16) (7,55) (8,68) (9,22) (10,27) (11,0) (12,0) (13,405) (14,47) (15,377) (16,18) (17,25) (18,19) (19,16) (20,375)
    }; %Exp4
    \addplot[draw=tabpurple,fill=tabpurple] coordinates {
    (1,0) (2,9) (3,3) (4,33) (5,57) (6,0) (7,123) (8,5) (9,41) (10,405) (11,413) (12,0) (13,28) (14,371) (15,0) (16,371) (17,53) (18,29) (19,26) (20,26)
    }; %Exp5  

    
    \nextgroupplot[
    xticklabels=\empty,yticklabels=\empty,
    %title={with Aux. Loss}, title style={anchor=north, at={(0.5,1.15)},},
    extra x ticks={3, 11, 18}, extra x tick labels={Encoder, Bottleneck, Decoder},
    ]
    \addplot[draw=tabblue,fill=tabblue] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp1 
    \addplot[draw=taborange,fill=taborange] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp2
    \addplot[draw=tabgreen,fill=tabgreen] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp3
    \addplot[draw=tabred,fill=tabred] coordinates {
    (1,497) (2,500) (3,500) (4,500) (5,500) (6,500) (7,500) (8,500) (9,500) (10,500) (11,500) (12,500) (13,500) (14,500) (15,500) (16,500) (17,500) (18,500) (19,500) (20,500)
    }; %Exp4
    \addplot[draw=tabpurple,fill=tabpurple] coordinates {
    (1,3) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    }; %Exp5
  \end{groupplot}
\end{tikzpicture}


